Model Interpretability through the Lens of Computational Complexity

In spite of several claims stating that some models are more interpretable than others -- e.g., "linear models are more interpretable than deep neural networks" -- we still lack a principled notion of interpretability to formally compare among different classes of models. We make a step towards such a notion by studying whether folklore interpretability claims have a correlate in terms of computational complexity theory. We focus on local post-hoc explainability queries that, intuitively, attempt to answer why individual inputs are classified in a certain way by a given model. In a nutshell, we say that a class $\mathcal{C}_1$ of models is more interpretable than another class $\mathcal{C}_2$, if the computational complexity of answering post-hoc queries for models in $\mathcal{C}_2$ is higher than for those in $\mathcal{C}_1$. We prove that this notion provides a good theoretical counterpart to current beliefs on the interpretability of models; in particular, we show that under our definition and assuming standard complexity-theoretical assumptions (such as P$\neq$NP), both linear and tree-based models are strictly more interpretable than neural networks. Our complexity analysis, however, does not provide a clear-cut difference between linear and tree-based models, as we obtain different results depending on the particular post-hoc explanations considered. Finally, by applying a finer complexity analysis based on parameterized complexity, we are able to prove a theoretical result suggesting that shallow neural networks are more interpretable than deeper ones.

==> figures/FBDD.tex <==
\begin{tikzpicture}
\node (wm) at (4,6) {WellMotivated};
    \node (oc1) at (2,4.5) {OriginalContent};
        \node (f1) at (1,3) {$\false$};
        \node (ft1) at (3,3) {FullOfTypos};
            \node (t1) at (2,1.5) {$\true$};
            \node (ak) at (4,1.5) {EstablishedAuthors};
                \node (f3) at (3,0) {$\false$};
                \node (t2) at (5,0) {$\true$};
    \node (ft2) at (6,4.5) {FullOfTypos};
        \node (oc2) at (7,3) {OriginalContent};
%            \node (t3) at (8,1.5) {$\true$};

\draw[black,thick,->] (wm) -- (oc1) node[midway,left] {$0$};
\draw[black,thick,->] (oc1) -- (f1) node[midway,left] {$0$};
\draw[black,thick,->] (oc1) -- (ft1) node[midway,right] {$1$};
\draw[black,thick,->] (ft1) -- (t1) node[midway,left] {$0$};
\draw[black,thick,->] (ft1) -- (ak) node[midway,right] {$1$};
\draw[black,thick,->] (ak) -- (f3) node[midway,left] {$0$};
\draw[black,thick,->] (ak) -- (t2) node[midway,right] {$1$};

\draw[black,thick,->] (wm) -- (ft2) node[midway,right] {$1$};
\draw[black,thick,->] (ft2) -- (ak) node[midway,left] {$0$};
\draw[black,thick,->] (ft2) -- (oc2) node[midway,right] {$1$};
%\draw[black,thick,->] (oc2) -- (t3) node[midway,right] {$1$};
\draw[black,thick,->] (oc2) -- (t2) node[midway,right] {$1$};
\draw[black,thick,->] (oc2) -- (ak) node[midway,left,above] {$0$};
\end{tikzpicture}


==> figures/diagram-results.tex <==
\centering
\scalebox{0.71}{
\begin{tikzpicture}
\begin{scope}[every node/.style={}]
	\node at (0, 0) (mlp) {{\bf MLPs}};
	\node at (-3, -3) (fbdd) {{\bf FBDDs}};
	\node at (3, -3) (p) {{ \bf Perceptrons}};
\end{scope}
\begin{scope}
	\draw[->, line width=.5mm] (p) edge[right] node[text width=3.0cm, right=1.3em] {MCR,  MSR} (mlp);
	\draw[->, line width=.5mm] (fbdd) edge[left] node[text width=3.3cm] {MCR, MSR, CC} (mlp); 
	\draw[->, line width=.5mm] (fbdd) edge[above, bend left=10] node {CC} (p);
	\draw[<-, line width=.5mm] (fbdd) edge[below, bend right=10] node {MSR} (p);  
  
\end{scope}
\end{tikzpicture}
}

==> figures/majToRelu.tex <==
\begin{subfigure}{.4\textwidth}
 	\centering
 	\begin{tikzpicture}
 		\begin{scope}[every node/.style={circle,thick,draw, minimum size=1cm}]
			\node[minimum size=1.5cm] (1) at (0, 0) {\Maj};
			\node (2) at (-1.5, -2) {};
			\node (3) at (0, -2) {};
			\node (4) at (1.5, -2) {};
			\node (5) at (-1.5, 2) {};
			\node (6) at (0, 2) {};
			\node (7) at (1.5, 2) {};
					\end{scope}

		\begin{scope}[every path/.style={->, thick}]
			\path (1) edge node [left] {} (5);
			\path (1) edge node [left] {} (6);
			\path (1) edge node [right] {} (7);
			\path (2) edge node [left] {} (1);
			\path (3) edge node [left] {} (1);
			\path (4) edge node [left] {} (1);
		\end{scope}
		\end{tikzpicture}
 	\end{subfigure}
\begin{subfigure}{.2\textwidth}
 		\begin{tikzpicture}
 			\draw[ultra thick, ->] (0,0) --(2,0); 
 		\end{tikzpicture}
 \end{subfigure}
\begin{subfigure}{.4\textwidth}
\centering
	\begin{tikzpicture}
		\begin{scope}[every node/.style={circle,thick,draw, minimum size=1cm}]
			\node[text width=1.2cm] (1a) at (-1, 0) {\begin{tabular}{c}
				$\relu$ \\ $b = -2$
			\end{tabular}};
			\node[text width=1.2cm] (1b) at (1, 0) {\begin{tabular}{c}
				$\relu$ \\ $b = -3$
			\end{tabular}};
			\node (2) at (-1.5, -2) {};
			\node (3) at (0, -2) {};
			\node (4) at (1.5, -2) {};
			\node (5) at (-2.5, 2.5) {};
			\node (6) at (0, 3) {};
			\node (7) at (2.5, 2.5) {};
					\end{scope}
		\begin{scope}[every path/.style={->, thick}]
			\path (1a) edge node [left] {$1$} (5);
			\path (1a) edge  (6);
			\path (1a) edge  (7);
			\path (2) edge node [left] {} (1a);
			\path (3) edge node [left] {} (1a);
			\path (4) edge node [left] {} (1a);
			\path (1b) edge (5);
			\path (1b) edge  (6);
			\path (1b) edge node [right] {$-1$} (7);
			\path (4) edge node [left] {} (1b);
			\path (2) edge node [left] {} (1b);
			\path (3) edge node [left] {} (1b);
		\end{scope}
		\node (La7) at (-1.6, 2.2) {$-1$};
		\node (Lb5) at (1.6, 2.2) {$1$};
		\node (La6) at (0.5, 2.3) {$-1$};
		\node (Lb6) at (-0.5, 2.3) {$1$};
	\end{tikzpicture}
\end{subfigure}


==> figures/normalization.tex <==
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}
	
	\def\vsp{1.3}
	\begin{scope}[every node/.style={draw, circle, fill=black}]
	
%	\node at (0,0) (l11) {};
%	\node at (1,0) (l12) {};
%	\node at (2,0) (l13) {};
%	\node at (3,0) (l14) {};
%	\node at (4,0) (l15) {};
%	\node at (5,0) (l16) {};
	
\definecolor{blobColor}{RGB}{100,180,230}

	%% Blob
\path[draw, opacity=0.5, fill=blobColor, use Hobby shortcut,closed=true]
(-0.3, 0.6) .. (3.8, -0.8) .. (4.5, 0.1)
.. (3.3, 1.7) .. (1.5, 3.0) .. (1.0, 3.3) ..
(.5, 2);

	\node at (2.5,2*\vsp) (l22) {};
	\node at (3.5,2*\vsp) (l23) {};
	
	\node at (0,3*\vsp) (l31) {};
	\node at (1.5,3*\vsp) (l32) {};
	
	\node at (1.5,4*\vsp) (l41) {};
	
	\path[draw, opacity=0.5, fill=blobColor, use Hobby shortcut,closed=true]
(3,3.8) .. (3.4,4) .. (4,5) .. (3.3,5.6) .. (2.5,5) .. (2.5,3.5);
	
	
	\node at (2,5*\vsp) (l101) {};
	\node at (3,5*\vsp) (l102) {};
	
	\path[draw, opacity=0.5, fill=blobColor, use Hobby shortcut,closed=true]
(-0.8, 4.8) .. (-0.1,5.3) .. (1.3,6.3) .. (-0.5,7.1) .. (-2,6.3) .. (-1,4.6);
	
	\node at (1.8,6*\vsp) (l111) {};

	\end{scope}
	
	\begin{scope}[every path/.style={-, thick}]
	
	\path (2.51, 2.18) edge node {} (l22);
	\path (3.3, 1.7) edge node {} (l22);
	\path (3.8, 1.4) edge node {} (l22);
	\path (2.05, 2.5) edge node {} (l22);
	
	\path (2.51, 2.18) edge node {} (l23);
	\path (3.3, 1.7) edge node {} (l23);
	\path (3.8, 1.4) edge node {} (l23);
	\path (4.23, 1.0) edge node {} (l23);
	
	\path (1,6.9) edge node {} (l111);
	\path (0,7.17) edge node {} (l111);
	\path (l102) edge node {} (l111);
	\path (l101) edge node {} (l111);
	\path (l102) edge node {} (l111);
	\path (l102) edge node {} (l41);
	\path (l41) edge node {} (l111);


	\path (l41) edge node {} (2.08, 3.95);
	\path (l41) edge node {} (2.25, 4.6);
	\path (l41) edge node {} (2.5, 5);

	
	\path (l31) edge node {} (l41);
	\path (l32) edge node {} (l41);
	
	\path (l31) edge node {} (-.5,5.05);
	\path (l32) edge node {} (-.5,5.05);
	
	\path (l32) edge node {} (0.5,5.52);
	
	\path (l31) edge node {} (-1,4.6);

	
	\path (l31) edge node {} (0.1,5.36);
	
	\path (l31) edge node {} (0,1.15);
	\path (l31) edge node {} (.4,1.7);
	\path (l31) edge node {} (.54,2.35);
	\path (l31) edge node {} (0.64,3.02);
	
	\path (l32) edge node {} (0.9,3.29);
	\path (l32) edge node {} (2.05,2.5);
	\path (l32) edge node {} (1.5,3);

	\path (l32) edge node {} (l22);
	
	\path (2.22,3.6) edge node {} (l22);
	\path (2.22,3.6) edge node {} (l23);
	
	\path (3.3,3.95) edge node {} (l22);
	\path (3.3,3.95) edge node {} (l23);
	
	\path (2.75,5.3) edge node {} (l102);
	\path (3.2,5.6) edge node {} (l102);
	\path (3.7,5.5) edge node {} (l102);
	
	\path (1.29,6.2) edge node {} (l101);
	\path (2.75,5.3) edge node {} (l101);
	\path (3.2,5.6) edge node {} (l101);
	

	
	
	\path[draw, line width=0.7mm, red] (l111) -- (l101) -- (l41) -- (l32) -- (l22) -- (2.1, -1.45) ;

\definecolor{Forange}{RGB}{250,140,0}
	\path[draw, dashed, ultra thick, line width=0.8mm, color=Forange] (l111) -- (1, 6.9) -- (0.8, 6.5)
	-- (0.2, 6.3) -- (0, 6) --  (-0.5, 5.8) -- (-0.7, 5.3) -- (-1.9, 5.1) -- (-1.7, 4.9) -- (-1, 4.6) -- (l31) -- (.54, 2.35) -- (.9, 2.3)
	-- (1.2, 1.7) -- (1.6, 1.4) -- (1.3, .8) -- (1.8, .6) -- (1.4, .1) -- (1.9, -0.5) -- (1.3, -0.7) -- (1.6, -1.1) -- (1.8, -1.48);

	
	\end{scope}
\end{tikzpicture}
\caption{A majority circuit where \emph{small sub-circuits} are represented with blue blobs, and black nodes correspond to large majority gates. The path determining the \emph{weft} is colored red. The longest path, determining the \emph{depth} of the circuit, is drawn with a dashed orange line.}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}
	
	\def\vsp{0.8}
	\begin{scope}[every node/.style={draw, circle, fill=black}]
	
%	\node at (0,0) (l11) {};
%	\node at (1,0) (l12) {};
%	\node at (2,0) (l13) {};
%	\node at (3,0) (l14) {};
%	\node at (4,0) (l15) {};
%	\node at (5,0) (l16) {};
	
\definecolor{blobColor}{RGB}{150,180,220}
	%% Blob
%\path[draw, fill=blobColor, use Hobby shortcut,closed=true]
%(-0.3, 0.6) .. (3.8, -0.8) .. (4.5, 0.1)
%.. (3.3, 1.7) .. (1.5, 3.0) .. (1.0, 3.3) ..
%(.5, 2);

	\draw[fill=blobColor] (-1.5,1.6) rectangle ++(7,1);
	
	\draw[fill=blobColor] (2,4) rectangle ++(2,0.7);
	
	\draw[fill=blobColor] (-1,5) rectangle ++(2,1);

	\node at (2.5,4*\vsp) (l22) {};
	\node at (3.5,4*\vsp) (l23) {};
	
	\node at (0, 5*\vsp) (l31) {};
	\node at (1.5, 5*\vsp) (l32) {};
	
	\node at (1.5,6*\vsp) (l41) {};
	
%	\path[draw, fill=blobColor, use Hobby shortcut,closed=true]
%(3,3.8) .. (3.4,4) .. (4,5) .. (3.3,5.6) .. (2.5,5) .. (2.5,3.5);
	
	
	\node at (2, 7.5*\vsp) (l101) {};
	\node at (3, 7.5*\vsp) (l102) {};
	
%	\path[draw, fill=blobColor, use Hobby shortcut,closed=true]
%(-0.8, 4.8) .. (-0.1,5.3) .. (1.3,6.3) .. (-0.5,7.1) .. (-2,6.3) .. (-1,4.6);
	
	\node at (1.8, 9*\vsp) (l111) {};

	\end{scope}
	
	\begin{scope}[every path/.style={-, thick}]
	
	\path (l102) edge node {} (l111);
	\path (l101) edge node {} (l111);
	\path (l102) edge node {} (l41);
	\path (l41) edge node {} (l111);
	
	
	\path (0.8, 6) edge node {} (l111);
	\path (0,6) edge node {} (l111);
	
	\path (1, 5.5) edge node {} (l101);
	
	\path (2.7, 4.7) edge node {} (l101);
	\path (3.7, 4.7) edge node {} (l101);
	
	\path (2.7, 4.7) edge node {} (l102);
	\path (3.2, 4.7) edge node {} (l102);
	\path (3.7, 4.7) edge node {} (l102);
	
	
	\path (-1, 2.6) edge node {} (l31);
	\path (-0.3, 2.6) edge node {} (l31);
	\path (0.4, 2.6) edge node {} (l31);
	\path (1, 2.6) edge node {} (l31);
	
	\path (0.6, 2.6) edge node {} (l32);
	\path (1.3, 2.6) edge node {} (l32);
	\path (2, 2.6) edge node {} (l32);
	
	\path (1.8, 2.6) edge node {} (l22);
	\path (2.6, 2.6) edge node {} (l22);
	\path (3.2, 2.6) edge node {} (l22);
	
	\path (2.8, 2.6) edge node {} (l23);
	\path (3.5, 2.6) edge node {} (l23);
	\path (4.3, 2.6) edge node {} (l23);
	\path (5, 2.6) edge node {} (l23);


	\path (l22) edge node {} (2.5,4);
	\path (l23) edge node {} (3.5,4);
	\path (l23) edge node {} (2.5,4);
	\path (l22) edge node {} (3.5,4);
	
	\path (l22) edge node {} (3.5,4);
	
	\path (l41) edge node {} (2,4.2);
	\path (l41) edge node {} (2,4.5);
	\path (l41) edge node {} (2,4.7);
		
	\path (l31) edge node {} (l41);
	\path (l32) edge node {} (l41);
	
	\path (l31) edge node {} (-.2,5);
	\path (l31) edge node {} (-.7,5);
	\path (l31) edge node {} (0.4,5);
	
	\path (l32) edge node {} (-.2,5);
	
	\path (l32) edge node {} (0.8,5);
	\path (l32) edge node {} (l22);
	
\path[draw, line width=0.7mm, red] (l111) -- (l101) -- (l41) -- (2, 4.7) -- (2.5, 4) -- (l22) -- (1.7, 2.1) -- (2.1, 1.6);

\definecolor{Forange}{RGB}{250,140,0}
\path[draw, dashed, ultra thick, line width=0.8mm, color=Forange] (l111) -- (l102) -- (l41) -- (2, 4.5) -- (3.5, 4) -- (l23) -- (2.7, 2.1) -- (3.6, 1.6);

		
	
	\end{scope}
\end{tikzpicture}
\caption{The majority circuit where \emph{small sub-circuits} have been replaced by depth-2 majority circuits, corresponding to their equivalent DNF. The equivalent DNF depth-2 sub-circuits are represented by rectangles. Once again, the path determining the \emph{weft} is colored red. The longest path, determining the \emph{depth} of the circuit, is drawn with a dashed orange line.}
\end{subfigure}

==> figures/reduction-fbdd-ddag.tex <==
\begin{figure}
	\begin{subfigure}{.25\textwidth}
	\centering
		\begin{tikzpicture}
		\begin{scope}[every node/.style={circle,thick,draw}]
			\node (1) at (0, 0) {1};
			\node[ultra thick] (2) at (-1, 0) {2};
			\node (3) at (1, 0) {3};
			\node (4) at (-0.5, -1) {4};
			\node[ultra thick] (5) at (0.5, -1) {5};
			\node (6) at (0, 1) {6};
		\end{scope}
	    \begin{scope}[every path/.style={->, thick}]
			\path (1) edge (6);
			\path (1) edge (3);
			\path (2) edge (1);
			\path (2) edge (6);
			\path (4) edge (2);
			\path (4) edge (1);
			\path (5) edge (1);
			\path (5) edge (3);
			\path (5) edge (4);
			\path (6) edge (3);
		\end{scope}
		\end{tikzpicture}
		\caption{Example of an input DAG. Nodes $2$ and $5$, corresponding to the minimum dominating set of $G$ are emphasized.}
	\end{subfigure}
	\begin{subfigure}{.25\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{scope}[every node/.style={circle,thick,draw}]
			\node (5) at (0, -2) {5};
			\node (4) at (0, -1) {4};
			\node (2) at (0, 0) {2};
			\node (1) at (0, 1) {1};
			\node (6) at (0, 2) {6};
			\node (3) at (0, 3) {3};
		\end{scope}
	    \begin{scope}[every path/.style={->, thick}]
			\path (1) edge (6);
			\path (1) edge [bend left=30]  (3);
			\path (2) edge (1);
			\path (2) edge [bend right=30] (6);
			\path (4) edge (2);
			\path (4) edge [bend left=30]  (1);
			\path (5) edge [bend right=30] (1);
			\path (5) edge [bend left=30] (3);
			\path (5) edge (4);
			\path (6) edge (3);
		\end{scope}
		\end{tikzpicture}
		\caption{A topological ordering $\varphi$ of $G$.}
	\end{subfigure}
	\begin{subfigure}{.5\textwidth}
		\begin{tikzpicture}
		\begin{scope}[every node/.style={thick,draw}]	
			\node (3) at (0, 0) {3};
			\node (6) at (0.8, -0.6) {6};
			\node (1) at (1.6, -1.2) {1};
			\node [ultra thick] (2) at (2.4, -1.8) {2};
			\node (4) at (3.2, -2.4) {4};
			\node[ultra thick, text=black] (5) at (4, -3) {5};			
			% sub 3
			\node[ultra thick, text=black] (s3_1) at (-0.8, -0.6) {5};
			\node[text=black] (s3_2) at (-1.6, -1.2) {1};
			\node[text=black] (s3_3) at (-2.4, -1.8) {6};
			
			% sub 6
			\node[text=black] (s6_1) at (0, -1.2) {1};
			\node[ultra thick, text=black] (s6_2) at (-0.8, -1.8) {2};
			
			% sub 1
			\node[text=black] (s1_1) at (0.8, -1.8) {5};
			\node[text=black] (s1_2) at (0, -2.4) {4};
			\node[ultra thick, text=black] (s1_3) at (-0.8, -3) {2};
			
			% sub 2
			\node[text=black] (s2_1) at (1.6, -2.4) {4};
			
			% sub 4
			\node[ultra thick, text=black] (s4_1) at (2.4, -3) {5};
		\end{scope}
		
		%leaves
		%% TODO
		
		\begin{scope}[every path/.style={->, thick}]
			\path (3) edge (6);
			\path (6) edge (1);
			\path (1) edge (2);
			\path (2) edge (4);
			\path (4) edge (5);
			\path (3) edge (s3_1);
			\path (s3_1) edge (s3_2);
			\path (s3_2) edge (s3_3);
			\path (6) edge (s6_1);
			\path (s6_1) edge (s6_2);
			\path (1) edge (s1_1);
			\path (s1_1) edge (s1_2);
			\path (s1_2) edge (s1_3);
			\path (2) edge (s2_1);
			\path (4) edge (s4_1);
		\end{scope}
		\end{tikzpicture}
		\caption{Resulting decision tree $\mathcal{T}$. Edges to the left of a node are always labeled with~$0$, and edges to the right with~$1$. The leaves are not depicted for clarity, but: if a node has no right child in the picture, then its right child is~$\true$, and if it has no left child then its left child is~$\false$. Note that in every diagonal there is an emphasized node, which is either $2$ or $5$, implying the partial instance $(\bot,1,\bot,\bot,1,\bot)$ is a sufficient reason for the instance~$\vx = (1,1,1,1,1,1)$.}
	\end{subfigure}
	\caption{Illustration of the reduction from \textsc{Dom-DAG} to \textsc{$k$-SufficientReason} over decision trees, for an example graph of $6$ nodes.}
	\label{fig:2}
\end{figure}

==> figures/reluToStep.tex <==
\begin{figure}
 	\begin{subfigure}{.4\textwidth}
 	\centering
 	\begin{tikzpicture}
 		\begin{scope}[every node/.style={circle,thick,draw, minimum size=1cm}]
			\node[minimum size=1.5cm] (1) at (0, 0) {};
			\node (2) at (-1.5, -2) {};
			\node (3) at (0, -2) {};
			\node (4) at (1.5, -2) {};
			\node (5) at (-1.5, 2) {};
			\node (6) at (0, 2) {};
			\node (7) at (1.5, 2) {};
					\end{scope}
		\draw[ultra thick] (-0.5,-0.1) -- (0, -0.1) -- (0.4, 0.3);
		\draw (0, -0.6) -> (0, 0.5);
		\draw (-0.5, -0.12) -> (0.5, -0.12);
		\begin{scope}[every path/.style={->, thick}]
			\path (1) edge node [left] {} (5);
			\path (1) edge node [left] {} (6);
			\path (1) edge node [right] {} (7);
			\path (2) edge node [left] {} (1);
			\path (3) edge node [left] {} (1);
			\path (4) edge node [left] {} (1);
		\end{scope}
		\end{tikzpicture}
 	\end{subfigure}
 	\begin{subfigure}{.2\textwidth}
 		\begin{tikzpicture}
 			\draw[ultra thick, ->] (0,0) --(2,0); 
 		\end{tikzpicture}
 	\end{subfigure}
	\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}
		\begin{scope}[every node/.style={circle,thick,draw, minimum size=1cm}]
			\node[minimum size=1.5cm] (1a) at (-1.8, 0) {$\geq 1$};
			\node[minimum size=1.5cm] (1b) at (0, 0) {$ \geq 2$};
			\node[minimum size=1.5cm] (1c) at (1.8, 0) {$ \geq 3$};
			\node (2) at (-1.5, -2) {};
			\node (3) at (0, -2) {};
			\node (4) at (1.5, -2) {};
			\node (5) at (-1.5, 2) {};
			\node (6) at (0, 2) {};
			\node (7) at (1.5, 2) {};
					\end{scope}
%		\draw[ultra thick] (-0.5,-0.1) -- (0, -0.1) -- (0.4, 0.3);
%		\draw (0, -0.6) -> (0, 0.5);
%		\draw (-0.5, -0.12) -> (0.5, -0.12);
		\begin{scope}[every path/.style={->, thick}]
			\path (1a) edge node [left] {} (5);
			\path (1a) edge node [left] {} (6);
			\path (1a) edge node [right] {} (7);
			\path (2) edge node [left] {} (1a);
			\path (3) edge node [left] {} (1a);
			\path (4) edge node [left] {} (1a);
			\path (1b) edge node [left] {} (5);
			\path (1b) edge node [left] {} (6);
			\path (1b) edge node [right] {} (7);
			\path (4) edge node [left] {} (1b);
			\path (2) edge node [left] {} (1b);
			\path (3) edge node [left] {} (1b);
			\path (1c) edge node [left] {} (5);
			\path (1c) edge node [left] {} (6);
			\path (1c) edge node [right] {} (7);
			\path (4) edge node [left] {} (1c);
			\path (2) edge node [left] {} (1c);
			\path (3) edge node [left] {} (1c);
		\end{scope}
	\end{tikzpicture}
	\end{subfigure}
	\caption{Illustration of the conversion from a \relu\ activation function to step activation functions, for $S = 3$. The weights are unchanged, and if the bias of the original neuron was~$b$ then the bias in the~$j$-th copy of that neuron becomes~$b-j$.}
    \label{fig:trick}
 \end{figure}
